Batch Multivalid Conformal Prediction

We develop fast distribution-free conformal prediction algorithms for obtaining multivalid coverage on exchangeable data in the batch setting. Multivalid coverage guarantees are stronger than marginal coverage guarantees in two ways: (1) They hold even conditional on group membership -- that is, the target coverage level $1-\alpha$ holds conditionally on membership in each of an arbitrary (potentially intersecting) group in a finite collection $\mathcal{G}$ of regions in the feature space. (2) They hold even conditional on the value of the threshold used to produce the prediction set on a given example. In fact multivalid coverage guarantees hold even when conditioning on group membership and threshold value simultaneously. We give two algorithms: both take as input an arbitrary non-conformity score and an arbitrary collection of possibly intersecting groups $\mathcal{G}$, and then can equip arbitrary black-box predictors with prediction sets. Our first algorithm (BatchGCP) is a direct extension of quantile regression, needs to solve only a single convex minimization problem, and produces an estimator which has group-conditional guarantees for each group in $\mathcal{G}$. Our second algorithm (BatchMVP) is iterative, and gives the full guarantees of multivalid conformal prediction: prediction sets that are valid conditionally both on group membership and non-conformity threshold. We evaluate the performance of both of our algorithms in an extensive set of experiments. Code to replicate all of our experiments can be found at https://github.com/ProgBelarus/BatchMultivalidConformal

==> tikz_multivalid_new.tex <==




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,411); %set diagram left start at 0, and has height of 411

%Straight Lines [id:da0061371161751242465] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (174,87.47) -- (256,86.47) ;
%Straight Lines [id:da47918460170408284] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (588.83,42.74) -- (588.41,333.83) ;
%Straight Lines [id:da7011815715738094] 
\draw    (175,334.47) -- (647,334.53) ;
\draw [shift={(649,334.53)}, rotate = 180.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8693210025901721] 
\draw    (174.83,334.92) -- (173.01,33.47) ;
\draw [shift={(173,31.47)}, rotate = 89.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27043791097922587] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (255.3,86.8) -- (175,253.47) ;
%Straight Lines [id:da2289025579191195] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (588.4,87.63) -- (505.24,253.52) ;
%Straight Lines [id:da7088759836848109] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (174.9,252.49) -- (506.07,252.49) ;
%Straight Lines [id:da9936045306399515] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (254.09,86.8) -- (589,87.21) ;
%Straight Lines [id:da9800044977269635] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (255,43.47) -- (255.91,333.71) ;
%Straight Lines [id:da10174006240809352] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (506.07,254.76) -- (508,334.47) ;
%Straight Lines [id:da9536338480675504] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (583.4,87.28) -- (642,86.47) ;
%Straight Lines [id:da46406593288949427] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (507,251.47) -- (643,252.47) ;

% Text Node
\draw (120.62,243.27) node [anchor=north west][inner sep=0.75pt]    {$H( 0)$};
% Text Node
\draw (120.01,81.33) node [anchor=north west][inner sep=0.75pt]    {$H( \Delta )$};
% Text Node
\draw (168.96,350.42) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (579.98,349.24) node [anchor=north west][inner sep=0.75pt]    {$\Delta $};
% Text Node
\draw (220.69,342.52) node [anchor=north west][inner sep=0.75pt]    {$\frac{|H( \Delta ) -H( 0) |}{\rho }$};
% Text Node
\draw (439.66,342.9) node [anchor=north west][inner sep=0.75pt]    {$\Delta -\frac{|H( \Delta ) -H( 0) |}{\rho }$};


\end{tikzpicture}

